De-DSI: Decentralised Differentiable Search Index

This study introduces De-DSI, a novel framework that fuses large language models (LLMs) with genuine decentralization for information retrieval, particularly employing the differentiable search index (DSI) concept in a decentralized setting. Focused on efficiently connecting novel user queries with document identifiers without direct document access, De-DSI operates solely on query-docid pairs. To enhance scalability, an ensemble of DSI models is introduced, where the dataset is partitioned into smaller shards for individual model training. This approach not only maintains accuracy by reducing the number of data each model needs to handle but also facilitates scalability by aggregating outcomes from multiple models. This aggregation uses a beam search to identify top docids and applies a softmax function for score normalization, selecting documents with the highest scores for retrieval. The decentralized implementation demonstrates that retrieval success is comparable to centralized methods, with the added benefit of the possibility of distributing computational complexity across the network. This setup also allows for the retrieval of multimedia items through magnet links, eliminating the need for platforms or intermediaries.

==> figs/Loss_10_peers.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Batches},
xmin=130, xmax=8270,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Loss per Batch},
ymin=-0.0376198, ymax=2.4772838,
ytick style={color=black},
height=5cm
]
\addplot [very thin, steelblue31119180]
table {%
0 nan
100 nan
200 nan
300 nan
400 nan
500 2.276102
600 2.035408
700 1.873788
800 1.725308
900 1.58116
1000 1.462018
1100 1.357272
1200 1.257062
1300 1.172084
1400 1.092592
1500 1.02045
1600 0.959664
1700 0.891914
1800 0.836216
1900 0.789954
2000 0.747408
2100 0.702426
2200 0.670224
2300 0.636844
2400 0.60291
2500 0.569438
2600 0.538256
2700 0.509264
2800 0.480264
2900 0.460292
3000 0.439618
3100 0.4224
3200 0.407574
3300 0.389332
3400 0.371318
3500 0.355334
3600 0.341144
3700 0.319906
3800 0.307014
3900 0.289098
4000 0.276546
4100 0.263464
4200 0.25684
4300 0.243266
4400 0.234604
4500 0.227952
4600 0.217364
4700 0.207608
4800 0.203086
4900 0.198734
5000 0.191236
5100 0.184686
5200 0.175622
5300 0.169676
5400 0.162764
5500 0.157484
5600 0.150334
5700 0.147426
5800 0.143104
5900 0.136758
6000 0.131114
6100 0.12699
6200 0.123678
6300 0.119754
6400 0.118352
6500 0.11717
6600 0.118188
6700 0.116542
6800 0.112706
6900 0.108038
7000 0.103746
7100 0.099278
7200 0.097062
7300 0.093538
7400 0.091664
7500 0.09047
7600 0.087562
7700 0.0831
7800 0.081122
7900 0.078586
};
\addplot [very thin, darkorange25512714]
table {%
0 nan
100 nan
200 nan
300 nan
400 nan
500 2.333548
600 2.12366
700 1.989014
800 1.869654
900 1.766774
1000 1.660392
1100 1.557424
1200 1.448866
1300 1.354164
1400 1.251386
1500 1.162956
1600 1.075796
1700 1.000544
1800 0.926982
1900 0.86938
2000 0.817164
2100 0.766202
2200 0.716812
2300 0.674036
2400 0.631978
2500 0.59228
2600 0.56707
2700 0.53832
2800 0.511992
2900 0.484164
3000 0.460774
3100 0.43729
3200 0.419654
3300 0.395464
3400 0.37236
3500 0.35116
3600 0.33205
3700 0.31799
3800 0.30629
3900 0.296182
4000 0.281834
4100 0.266062
4200 0.254932
4300 0.24079
4400 0.2318
4500 0.225598
4600 0.219358
4700 0.21056
4800 0.206106
4900 0.197054
5000 0.188896
5100 0.1839
5200 0.172822
5300 0.164296
5400 0.157938
5500 0.152708
5600 0.145184
5700 0.141856
5800 0.137094
5900 0.136534
6000 0.132098
6100 0.13144
6200 0.127282
6300 0.124626
6400 0.114906
6500 0.112988
6600 0.109148
6700 0.105728
6800 0.103348
6900 0.10322
7000 0.099202
7100 0.09551
7200 0.09317
7300 0.090096
7400 0.089326
7500 0.089018
7600 0.0873
7700 0.086232
7800 0.083148
7900 0.07791
};
\addplot [very thin, forestgreen4416044]
table {%
0 nan
100 nan
200 nan
300 nan
400 nan
500 2.3079
600 2.079224
700 1.903664
800 1.743176
900 1.59265
1000 1.458876
1100 1.334276
1200 1.222272
1300 1.123414
1400 1.046238
1500 0.9733
1600 0.90751
1700 0.847376
1800 0.796886
1900 0.743776
2000 0.703484
2100 0.667406
2200 0.629898
2300 0.593856
2400 0.564636
2500 0.525654
2600 0.494742
2700 0.467958
2800 0.43995
2900 0.419256
3000 0.40321
3100 0.383842
3200 0.367258
3300 0.352868
3400 0.335088
3500 0.318332
3600 0.308706
3700 0.30395
3800 0.29259
3900 0.282338
4000 0.271742
4100 0.257584
4200 0.239174
4300 0.228922
4400 0.220042
4500 0.212248
4600 0.202674
4700 0.193056
4800 0.182804
4900 0.177338
5000 0.17361
5100 0.169744
5200 0.165962
5300 0.164392
5400 0.155876
5500 0.147964
5600 0.142704
5700 0.139086
5800 0.133236
5900 0.130534
6000 0.127192
6100 0.122992
6200 0.12024
6300 0.117334
6400 0.112728
6500 0.107398
6600 0.103544
6700 0.101154
6800 0.098004
6900 0.096144
7000 0.09474
7100 0.093644
7200 0.090212
7300 0.085812
7400 0.084142
7500 0.08211
7600 0.08038
7700 0.078848
7800 0.07906
7900 0.076694
};
\addplot [very thin, crimson2143940]
table {%
0 nan
100 nan
200 nan
300 nan
400 nan
500 2.305562
600 2.071778
700 1.893282
800 1.73669
900 1.583784
1000 1.451204
1100 1.335806
1200 1.23632
1300 1.144442
1400 1.072942
1500 0.999982
1600 0.927
1700 0.861308
1800 0.807648
1900 0.749712
2000 0.707682
2100 0.673546
2200 0.637924
2300 0.603144
2400 0.56909
2500 0.530252
2600 0.492922
2700 0.470094
2800 0.445444
2900 0.425296
3000 0.411512
3100 0.39858
3200 0.382204
3300 0.367614
3400 0.351806
3500 0.337964
3600 0.321652
3700 0.304542
3800 0.28512
3900 0.272974
4000 0.260832
4100 0.251358
4200 0.24175
4300 0.23651
4400 0.226976
4500 0.219918
4600 0.211836
4700 0.206296
4800 0.200536
4900 0.193268
5000 0.184592
5100 0.180044
5200 0.172696
5300 0.163962
5400 0.160108
5500 0.150444
5600 0.144696
5700 0.14052
5800 0.139628
5900 0.132598
6000 0.132234
6100 0.129418
6200 0.126616
6300 0.121254
6400 0.120572
6500 0.115706
6600 0.111472
6700 0.105478
6800 0.10285
6900 0.099322
7000 0.099644
7100 0.097804
7200 0.097576
7300 0.096614
7400 0.093564
7500 0.088486
7600 0.085564
7700 0.083922
7800 0.080126
7900 0.07797
};
\addplot [very thin, mediumpurple148103189]
table {%
0 nan
100 nan
200 nan
300 nan
400 nan
500 2.352464
600 2.158998
700 2.033524
800 1.92662
900 1.835044
1000 1.745372
1100 1.65955
1200 1.577132
1300 1.502414
1400 1.413112
1500 1.33239
1600 1.260958
1700 1.19009
1800 1.113626
1900 1.04875
2000 0.991416
2100 0.930458
2200 0.874386
2300 0.826126
2400 0.780322
2500 0.73139
2600 0.689792
2700 0.654606
2800 0.61831
2900 0.589816
3000 0.562702
3100 0.536374
3200 0.505818
3300 0.483074
3400 0.462136
3500 0.44119
3600 0.420042
3700 0.407568
3800 0.390596
3900 0.372832
4000 0.353666
4100 0.33658
4200 0.312646
4300 0.296406
4400 0.280328
4500 0.274042
4600 0.264896
4700 0.259378
4800 0.249936
4900 0.241004
5000 0.227342
5100 0.219894
5200 0.210682
5300 0.201754
5400 0.194372
5500 0.184118
5600 0.175886
5700 0.169388
5800 0.16582
5900 0.159858
6000 0.156986
6100 0.150716
6200 0.147162
6300 0.140724
6400 0.136136
6500 0.134086
6600 0.131226
6700 0.124676
6800 0.122598
6900 0.119908
7000 0.113074
7100 0.109392
7200 0.110834
7300 0.106608
7400 0.104732
7500 0.10317
7600 0.10145
7700 0.09732
7800 0.09606
7900 0.092658
};
\addplot [very thin, sienna1408675]
table {%
0 nan
100 nan
200 nan
300 nan
400 nan
500 2.331502
600 2.10378
700 1.932992
800 1.788552
900 1.649664
1000 1.51365
1100 1.399846
1200 1.306308
1300 1.202768
1400 1.119986
1500 1.035092
1600 0.958592
1700 0.888634
1800 0.832286
1900 0.780364
2000 0.740488
2100 0.706128
2200 0.669792
2300 0.637476
2400 0.602208
2500 0.571288
2600 0.539512
2700 0.511146
2800 0.48255
2900 0.464696
3000 0.43796
3100 0.411484
3200 0.394652
3300 0.38121
3400 0.357436
3500 0.342748
3600 0.329402
3700 0.31307
3800 0.299214
3900 0.283198
4000 0.270506
4100 0.260394
4200 0.251838
4300 0.243324
4400 0.237114
4500 0.234774
4600 0.22729
4700 0.217758
4800 0.202828
4900 0.193038
5000 0.183496
5100 0.178832
5200 0.17409
5300 0.173444
5400 0.172578
5500 0.16612
5600 0.160108
5700 0.15329
5800 0.146618
5900 0.139332
6000 0.134558
6100 0.129874
6200 0.12497
6300 0.119942
6400 0.11429
6500 0.11077
6600 0.10497
6700 0.104082
6800 0.102644
6900 0.102604
7000 0.102736
7100 0.102802
7200 0.099152
7300 0.098106
7400 0.094446
7500 0.092222
7600 0.08978
7700 0.08802
7800 0.083366
7900 0.081992
};
\addplot [very thin, orchid227119194]
table {%
0 nan
100 nan
200 nan
300 nan
400 nan
500 2.32388
600 2.141976
700 2.019946
800 1.91308
900 1.812296
1000 1.710788
1100 1.603654
1200 1.497458
1300 1.393442
1400 1.301366
1500 1.207228
1600 1.119546
1700 1.037286
1800 0.970546
1900 0.89845
2000 0.843898
2100 0.793318
2200 0.754634
2300 0.708534
2400 0.671588
2500 0.635066
2600 0.593776
2700 0.55655
2800 0.5274
2900 0.498926
3000 0.473102
3100 0.452888
3200 0.426774
3300 0.399784
3400 0.38133
3500 0.362056
3600 0.34544
3700 0.331012
3800 0.322868
3900 0.31008
4000 0.294866
4100 0.283676
4200 0.269342
4300 0.256252
4400 0.245474
4500 0.237092
4600 0.227518
4700 0.22402
4800 0.21739
4900 0.2055
5000 0.198806
5100 0.192828
5200 0.18538
5300 0.17819
5400 0.17752
5500 0.16843
5600 0.161762
5700 0.157912
5800 0.151438
5900 0.146596
6000 0.14244
6100 0.139562
6200 0.13231
6300 0.127166
6400 0.12056
6500 0.11726
6600 0.111716
6700 0.108544
6800 0.103798
6900 0.100622
7000 0.100468
7100 0.096962
7200 0.096076
7300 0.09523
7400 0.094256
7500 0.091244
7600 0.094442
7700 0.093542
7800 0.094112
7900 0.091442
};
\addplot [very thin, gray127]
table {%
0 nan
100 nan
200 nan
300 nan
400 nan
500 2.345906
600 2.143122
700 2.001972
800 1.885206
900 1.774314
1000 1.658966
1100 1.548804
1200 1.449728
1300 1.3473
1400 1.257588
1500 1.181386
1600 1.114044
1700 1.0455
1800 0.981406
1900 0.927824
2000 0.871656
2100 0.819644
2200 0.770274
2300 0.737176
2400 0.69603
2500 0.660602
2600 0.622446
2700 0.592094
2800 0.558876
2900 0.526182
3000 0.504274
3100 0.4814
3200 0.460912
3300 0.440342
3400 0.419544
3500 0.391966
3600 0.373346
3700 0.353886
3800 0.335584
3900 0.327648
4000 0.3162
4100 0.309642
4200 0.297862
4300 0.28307
4400 0.26459
4500 0.256786
4600 0.247644
4700 0.239122
4800 0.231954
4900 0.227362
5000 0.21627
5100 0.20337
5200 0.196608
5300 0.189416
5400 0.180574
5500 0.172386
5600 0.167182
5700 0.163764
5800 0.156112
5900 0.155528
6000 0.150604
6100 0.145232
6200 0.136534
6300 0.133136
6400 0.127082
6500 0.124346
6600 0.119682
6700 0.117302
6800 0.11461
6900 0.111636
7000 0.109038
7100 0.107614
7200 0.105598
7300 0.099866
7400 0.096478
7500 0.09292
7600 0.091624
7700 0.089642
7800 0.089728
7900 0.086594
};
\addplot [very thin, goldenrod18818934]
table {%
0 nan
100 nan
200 nan
300 nan
400 nan
500 2.36297
600 2.137274
700 1.97276
800 1.813144
900 1.667088
1000 1.534852
1100 1.416688
1200 1.307458
1300 1.215806
1400 1.139876
1500 1.052852
1600 0.975522
1700 0.918076
1800 0.856798
1900 0.798982
2000 0.75732
2100 0.714068
2200 0.672856
2300 0.639836
2400 0.606148
2500 0.57338
2600 0.545222
2700 0.511098
2800 0.484258
2900 0.462854
3000 0.438392
3100 0.416818
3200 0.397476
3300 0.382086
3400 0.364664
3500 0.35012
3600 0.329568
3700 0.31295
3800 0.29319
3900 0.276234
4000 0.262962
4100 0.256728
4200 0.251482
4300 0.244448
4400 0.238736
4500 0.230138
4600 0.221754
4700 0.211678
4800 0.20557
4900 0.19826
5000 0.191118
5100 0.183836
5200 0.179482
5300 0.17138
5400 0.164294
5500 0.16035
5600 0.156286
5700 0.149962
5800 0.146438
5900 0.139106
6000 0.135448
6100 0.132678
6200 0.129612
6300 0.124406
6400 0.123652
6500 0.117398
6600 0.11146
6700 0.107916
6800 0.106196
6900 0.10414
7000 0.099984
7100 0.098808
7200 0.096892
7300 0.094104
7400 0.091776
7500 0.093096
7600 0.089416
7700 0.08646
7800 0.085456
7900 0.082364
};
\addplot [very thin, darkturquoise23190207]
table {%
0 nan
100 nan
200 nan
300 nan
400 nan
500 2.351148
600 2.144488
700 2.01889
800 1.911912
900 1.813524
1000 1.73103
1100 1.67204
1200 1.61023
1300 1.547288
1400 1.48441
1500 1.415048
1600 1.34477
1700 1.26487
1800 1.188136
1900 1.120748
2000 1.048332
2100 0.977418
2200 0.911404
2300 0.851372
2400 0.790892
2500 0.746712
2600 0.693298
2700 0.656926
2800 0.614996
2900 0.57495
3000 0.53928
3100 0.51863
3200 0.483868
3300 0.464566
3400 0.447232
3500 0.42071
3600 0.396
3700 0.381522
3800 0.357048
3900 0.332092
4000 0.319694
4100 0.302758
4200 0.284426
4300 0.275936
4400 0.267394
4500 0.25226
4600 0.242036
4700 0.235662
4800 0.227714
4900 0.215616
5000 0.21036
5100 0.202856
5200 0.191268
5300 0.181474
5400 0.180732
5500 0.175512
5600 0.16964
5700 0.166808
5800 0.163264
5900 0.159824
6000 0.1522
6100 0.14563
6200 0.141646
6300 0.136064
6400 0.127234
6500 0.124028
6600 0.12148
6700 0.116842
6800 0.11496
6900 0.111992
7000 0.110648
7100 0.107622
7200 0.103532
7300 0.096818
7400 0.094352
7500 0.092192
7600 0.0908
7700 0.086152
7800 0.084938
7900 0.081752
};
\end{axis}

\end{tikzpicture}


==> figs/accs_exp2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
  group style={group size=5 by 1, horizontal sep=8pt},
  title style={yshift=-0.2cm},
]
\nextgroupplot[
height=4cm,
tick align=outside,
tick pos=left,
title={Top-1},
width=2.8cm,
x grid style={darkgray176},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Ens,Pers},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.361327613823903, ymax=0.999512039909633,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1,0.3903359968278)
--(axis cs:1,0.6122640031722);

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.3903359968278
};
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.6122640031722
};
\path [draw=darkorange25512714, semithick]
(axis cs:2,0.9342)
--(axis cs:2,0.9466);

\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.9342
};
\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.9466
};
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.5013
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.9404
};

\nextgroupplot[
height=4cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Top-2},
width=2.8cm,
x grid style={darkgray176},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Ens,Pers},
y grid style={darkgray176},
ymin=0.361327613823903, ymax=0.999512039909633,
ytick style={color=black},
yticklabels={}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1,0.61784505647571)
--(axis cs:1,0.795354943524291);

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.61784505647571
};
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.795354943524291
};
\path [draw=darkorange25512714, semithick]
(axis cs:2,0.951765994678281)
--(axis cs:2,0.960034005321719);

\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.951765994678281
};
\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.960034005321719
};
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.7066
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.9559
};

\nextgroupplot[
height=4cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Top-3},
width=2.8cm,
x grid style={darkgray176},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Ens,Pers},
y grid style={darkgray176},
ymin=0.361327613823903, ymax=0.999512039909633,
ytick style={color=black},
yticklabels={}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1,0.777517778669972)
--(axis cs:1,0.882682221330027);

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.777517778669972
};
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.882682221330027
};
\path [draw=darkorange25512714, semithick]
(axis cs:2,0.956888765775974)
--(axis cs:2,0.964911234224026);

\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.956888765775974
};
\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.964911234224026
};
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.8301
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.9609
};

\nextgroupplot[
height=4cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Top-4},
width=2.8cm,
x grid style={darkgray176},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Ens,Pers},
y grid style={darkgray176},
ymin=0.361327613823903, ymax=0.999512039909633,
ytick style={color=black},
yticklabels={}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1,0.872577886924516)
--(axis cs:1,0.917822113075484);

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.872577886924516
};
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.917822113075484
};
\path [draw=darkorange25512714, semithick]
(axis cs:2,0.959985738498859)
--(axis cs:2,0.968414261501141);

\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.959985738498859
};
\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.968414261501141
};
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.8952
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.9642
};

\nextgroupplot[
height=4cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Top-5},
width=2.8cm,
x grid style={darkgray176},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Ens,Pers},
y grid style={darkgray176},
ymin=0.361327613823903, ymax=0.999512039909633,
ytick style={color=black},
yticklabels={}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1,0.912539330477768)
--(axis cs:1,0.931060669522232);

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.912539330477768
};
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.931060669522232
};
\path [draw=darkorange25512714, semithick]
(axis cs:2,0.962296343094263)
--(axis cs:2,0.970503656905737);

\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.962296343094263
};
\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.970503656905737
};
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0.9218
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 0.9664
};
\end{groupplot}

\end{tikzpicture}


==> figs/accs_exp2_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=5 by 1,horizontal sep=5mm}]
\nextgroupplot[
height=4cm,
tick align=outside,
tick pos=left,
title={Top1},
width=2.5cm,
x grid style={darkgray176},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Ens,Pers},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.603, ymax=0.999,
ytick style={color=black}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.7,0.678)
--(axis cs:1.3,0.678)
--(axis cs:1.3,0.781)
--(axis cs:0.7,0.781)
--(axis cs:0.7,0.678)
--cycle;
\addplot [black]
table {%
1 0.678
1 0.621
};
\addplot [black]
table {%
1 0.781
1 0.853
};
\addplot [black]
table {%
0.85 0.621
1.15 0.621
};
\addplot [black]
table {%
0.85 0.853
1.15 0.853
};
\path [draw=black, fill=darkorange25512714]
(axis cs:1.7,0.92525)
--(axis cs:2.3,0.92525)
--(axis cs:2.3,0.95125)
--(axis cs:1.7,0.95125)
--(axis cs:1.7,0.92525)
--cycle;
\addplot [black]
table {%
2 0.92525
2 0.9
};
\addplot [black]
table {%
2 0.95125
2 0.962
};
\addplot [black]
table {%
1.85 0.9
2.15 0.9
};
\addplot [black]
table {%
1.85 0.962
2.15 0.962
};
\addplot [black]
table {%
0.7 0.7275
1.3 0.7275
};
\addplot [black]
table {%
1.7 0.9345
2.3 0.9345
};

\nextgroupplot[
height=4cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Top2},
width=2.5cm,
x grid style={darkgray176},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Ens,Pers},
y grid style={darkgray176},
ymin=0.603, ymax=0.999,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.7,0.827)
--(axis cs:1.3,0.827)
--(axis cs:1.3,0.90075)
--(axis cs:0.7,0.90075)
--(axis cs:0.7,0.827)
--cycle;
\addplot [black]
table {%
1 0.827
1 0.791
};
\addplot [black]
table {%
1 0.90075
1 0.934
};
\addplot [black]
table {%
0.85 0.791
1.15 0.791
};
\addplot [black]
table {%
0.85 0.934
1.15 0.934
};
\path [draw=black, fill=darkorange25512714]
(axis cs:1.7,0.94575)
--(axis cs:2.3,0.94575)
--(axis cs:2.3,0.96175)
--(axis cs:1.7,0.96175)
--(axis cs:1.7,0.94575)
--cycle;
\addplot [black]
table {%
2 0.94575
2 0.939
};
\addplot [black]
table {%
2 0.96175
2 0.976
};
\addplot [black]
table {%
1.85 0.939
2.15 0.939
};
\addplot [black]
table {%
1.85 0.976
2.15 0.976
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.918
};
\addplot [black]
table {%
0.7 0.8645
1.3 0.8645
};
\addplot [black]
table {%
1.7 0.9585
2.3 0.9585
};

\nextgroupplot[
height=4cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Top3},
width=2.5cm,
x grid style={darkgray176},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Ens,Pers},
y grid style={darkgray176},
ymin=0.603, ymax=0.999,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.7,0.87975)
--(axis cs:1.3,0.87975)
--(axis cs:1.3,0.92025)
--(axis cs:0.7,0.92025)
--(axis cs:0.7,0.87975)
--cycle;
\addplot [black]
table {%
1 0.87975
1 0.833
};
\addplot [black]
table {%
1 0.92025
1 0.948
};
\addplot [black]
table {%
0.85 0.833
1.15 0.833
};
\addplot [black]
table {%
0.85 0.948
1.15 0.948
};
\path [draw=black, fill=darkorange25512714]
(axis cs:1.7,0.9485)
--(axis cs:2.3,0.9485)
--(axis cs:2.3,0.969)
--(axis cs:1.7,0.969)
--(axis cs:1.7,0.9485)
--cycle;
\addplot [black]
table {%
2 0.9485
2 0.925
};
\addplot [black]
table {%
2 0.969
2 0.981
};
\addplot [black]
table {%
1.85 0.925
2.15 0.925
};
\addplot [black]
table {%
1.85 0.981
2.15 0.981
};
\addplot [black]
table {%
0.7 0.8955
1.3 0.8955
};
\addplot [black]
table {%
1.7 0.963
2.3 0.963
};

\nextgroupplot[
height=4cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Top4},
width=2.5cm,
x grid style={darkgray176},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Ens,Pers},
y grid style={darkgray176},
ymin=0.603, ymax=0.999,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.7,0.89875)
--(axis cs:1.3,0.89875)
--(axis cs:1.3,0.93175)
--(axis cs:0.7,0.93175)
--(axis cs:0.7,0.89875)
--cycle;
\addplot [black]
table {%
1 0.89875
1 0.872
};
\addplot [black]
table {%
1 0.93175
1 0.955
};
\addplot [black]
table {%
0.85 0.872
1.15 0.872
};
\addplot [black]
table {%
0.85 0.955
1.15 0.955
};
\path [draw=black, fill=darkorange25512714]
(axis cs:1.7,0.95525)
--(axis cs:2.3,0.95525)
--(axis cs:2.3,0.97275)
--(axis cs:1.7,0.97275)
--(axis cs:1.7,0.95525)
--cycle;
\addplot [black]
table {%
2 0.95525
2 0.929
};
\addplot [black]
table {%
2 0.97275
2 0.981
};
\addplot [black]
table {%
1.85 0.929
2.15 0.929
};
\addplot [black]
table {%
1.85 0.981
2.15 0.981
};
\addplot [black]
table {%
0.7 0.9155
1.3 0.9155
};
\addplot [black]
table {%
1.7 0.966
2.3 0.966
};

\nextgroupplot[
height=4cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Top5},
width=2.5cm,
x grid style={darkgray176},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={Ens,Pers},
y grid style={darkgray176},
ymin=0.603, ymax=0.999,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.7,0.90925)
--(axis cs:1.3,0.90925)
--(axis cs:1.3,0.93675)
--(axis cs:0.7,0.93675)
--(axis cs:0.7,0.90925)
--cycle;
\addplot [black]
table {%
1 0.90925
1 0.89
};
\addplot [black]
table {%
1 0.93675
1 0.96
};
\addplot [black]
table {%
0.85 0.89
1.15 0.89
};
\addplot [black]
table {%
0.85 0.96
1.15 0.96
};
\path [draw=black, fill=darkorange25512714]
(axis cs:1.7,0.9565)
--(axis cs:2.3,0.9565)
--(axis cs:2.3,0.97325)
--(axis cs:1.7,0.97325)
--(axis cs:1.7,0.9565)
--cycle;
\addplot [black]
table {%
2 0.9565
2 0.94
};
\addplot [black]
table {%
2 0.97325
2 0.981
};
\addplot [black]
table {%
1.85 0.94
2.15 0.94
};
\addplot [black]
table {%
1.85 0.981
2.15 0.981
};
\addplot [black]
table {%
0.7 0.9225
1.3 0.9225
};
\addplot [black]
table {%
1.7 0.966
2.3 0.966
};
\end{groupplot}

\end{tikzpicture}


==> figs/accs_per_shard_exp3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
height=6cm,
x grid style={darkgray176},
xmin=0.9, xmax=3.1,
xtick style={color=black},
xtick={1,2,3},
xticklabels={Shard A,Shard B,Shard C},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.807729045648486, ymax=0.93941501708636,
ytick style={color=black},
legend style={at={(0.85,0.17)}, anchor=north, legend columns=-1} % Adjust the legend position here
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
1 0.889455782312925
1 0.881741982507289
1 0.870505344995141
1 0.881559766763848
1 0.88265306122449
1 0.886358114674441
1 0.865038872691934
1 0.879008746355685
1 0.880648688046647
1 0.813714771622935
};
\addlegendentry{$k=1$}
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1 0.927781827016521
1 0.914965986394558
1 0.891460155490768
1 0.918671039844509
1 0.923408649173955
1 0.924198250728863
1 0.924137512147716
1 0.928935860058309
1 0.923347910592809
1 0.927538872691934
};
\addlegendentry{$k=5$}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
2 0.878181083732472
2 0.86721680420105
2 0.874372439263662
2 0.866639736857291
2 0.870794621732356
2 0.879162098216862
2 0.88256679554504
2 0.86623578971666
2 0.878411910669975
2 0.877430896185585
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
2 0.912343470483005
2 0.919556812279993
2 0.921114894108142
2 0.914074672514282
2 0.918691211264355
2 0.91580587454556
2 0.922038201858157
2 0.914767153326793
2 0.913382191701772
2 0.924231057764441
};
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
3 0.897205229698932
3 0.892947103274559
3 0.880472592059494
3 0.893846707448723
3 0.885870217104474
3 0.89498620606933
3 0.870696893366919
3 0.894386469953221
3 0.894146575506777
3 0.890368237975291
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
3 0.919815281276238
3 0.93139018831714
3 0.931690056375195
3 0.918675782655632
3 0.927491903562432
3 0.931450161928751
3 0.929291111910759
3 0.931989924433249
3 0.933429291111911
3 0.925692695214106
};
\end{axis}

\end{tikzpicture}


==> figs/confidence-ensemble.tex <==
\tikzstyle{block} = [rectangle, draw, fill=blue!20, text centered, rounded corners]
\tikzstyle{line} = [draw, -latex]
\tikzstyle{body} = [draw, rectangle, rounded corners, minimum width=2cm, align=left, font=\scriptsize]
\tikzstyle{header} = [below=0cm of shard1.north, minimum width=2cm, minimum height=0.4cm, font=\footnotesize]

\begin{tikzpicture}[node distance=2cm, auto]

    \node[] (query) at (2,1.7) {Query};
    
    \node[body, anchor=east] (shard1) at (0,0) {
        \\ \\
        $\bullet$ Doc A1 (0.6) \\
        $\bullet$ Doc A2 (0.15) \\
        $\bullet$ Doc A3 (0.1) \\
        $\bullet$ Doc A4 (0.09) \\
        $\bullet$ Doc A5 (0.06)
      };
    \node[header, below=0cm of shard1.north] {\textbf{Shard A}};
    \draw[] ([yshift=-0.4cm]shard1.north west) -- ([yshift=-0.4cm]shard1.north east);

    \node[body, anchor=east] (shard2) at ([xshift=2.2cm]shard1.east) {
        \\ \\
        $\bullet$ Doc B1 (0.82) \\
        $\bullet$ Doc B2 (0.11) \\
        $\bullet$ Doc B3 (0.05) \\
        $\bullet$ Doc B4 (0.01) \\
        $\bullet$ Doc B5 (0.01)
      };
    \node[header, below=0cm of shard2.north] {\textbf{Shard B}};
    \draw[] ([yshift=-0.4cm]shard2.north west) -- ([yshift=-0.4cm]shard2.north east);

    \node[minimum height=1.971cm] (manyShards) at ([xshift=0.7cm]shard2.east) {\ldots};
    
    \node[body, anchor=east] (shard3) at ([xshift=2.5cm]manyShards.east) {
        \\ \\
        $\bullet$ Doc J1 (0.5) \\
        $\bullet$ Doc J2 (0.39) \\
        $\bullet$ Doc J3 (0.06) \\
        $\bullet$ Doc J4 (0.03) \\
        $\bullet$ Doc j5 (0.02)
      };
    \node[header, below=0cm of shard3.north] {\textbf{Shard J}};
    \draw[] ([yshift=-0.4cm]shard3.north west) -- ([yshift=-0.4cm]shard3.north east);
    
    \node[body, anchor=east] (results) at (3,-2.3) {
        $\bullet$ Doc B1 (0.82) \\
        $\bullet$ Doc A1 (0.6) \\
        $\bullet$ Doc J1 (0.5) \\
        $\bullet$ Doc E1 (0.48) \\
        $\bullet$ Doc G1 (0.45)
      };

    % Connections from QUERY to each Shard
    \path[line] (query.south) -- +(0,-0.2) -| (shard1.north);
    \path[line] (query.south) -- +(0,-0.2) -| (shard2.north);
    \path[line] (query.south) -- +(0,-0.2) -| (manyShards.north);
    \path[line] (query.south) -- +(0,-0.2) -| (shard3.north);
    
    % Connections from each Shard to Result
    \path[line] (shard1.south) -- +(0,-0.2) -| (results.north);
    \path[line] (shard2.south) -- +(0,-0.2) -| (results.north);
    \path[line] (manyShards.south) -- +(0,-0.2) -| (results.north);
    \path[line] (shard3.south) -- +(0,-0.2) -| (results.north);
    
\end{tikzpicture}

==> figs/count-ensemble.tex <==
\tikzstyle{block} = [rectangle, draw, fill=blue!20, text centered, rounded corners]
\tikzstyle{line} = [draw]

\begin{tikzpicture}[node distance=2cm, auto]
\begin{scope}[font=\scriptsize]
	\tikzstyle{resultsBox} = [draw,text width=1.9cm,align=left,rounded corners]
 
	\node (query) {QUERY FROM GROUP B};
	\node [block,below=0.3cm of query,rounded corners] (models) {Sampling 5 models};

	\node[resultsBox,below left=1cm and -0.5cm of models] (resultsA) {
	  $\bullet$ Hallucination A \\
	  $\bullet$ Hallucination B \\
	  $\bullet$ Document X
	};

	\node[resultsBox,below right=1cm and -0.5cm of models] (resultsB) {
	  $\bullet$ Document Y \\
	  $\bullet$ Document Y \\
	};

	\node[below=2cm of models] (votesHeader) {Aggregated Results};
	\node[resultsBox,text width=2.3cm,below=0 of votesHeader] (votes) {
	  1. Document Y \textbf{(2)} \\
	  2. Hallucination A \textbf{(1)} \\
	  3. Hallucination B \textbf{(1)} \\
	  4. Document X \textbf{(1)} \\
	};

    
    \draw[->] (query.south) -| (models);
    \draw[->] (models.west) -| (resultsA.north) node[midway, fill=white, xshift=-1.4cm, yshift=-0.7cm] {3 models from Group A};
    \draw[->] (models.east) -| (resultsB.north) node[midway, fill=white, xshift=-1.4cm, yshift=-0.7cm] {2 models from Group B};
    \draw[->] (resultsA.south) |- (votes.west);
    \draw[->] (resultsB.south) |- (votes.east);
    
\end{scope}
\end{tikzpicture}

==> figs/docid-vs-magnet-plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={at={(0.4,0.42)}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
title={},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of Documents},
xmajorgrids,
xmajorticks=true,
xmin=0.55, xmax=10.45,
xtick style={color=darkslategray38},
xtick={1,5,10},
xticklabels={\qty{1}{K},\qty{5}{K},\qty{10}{K}},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Accuracy},
ymajorgrids,
ymajorticks=true,
ymin=0.63855, ymax=0.96473,
ytick style={color=darkslategray38},
height=6.5cm
]
\addplot [dotted, line width=1.0pt, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1 0.9499
5 0.8999
10 0.8605
};
\addlegendentry{docid (top-5)}
\addplot [dotted, line width=1.0pt, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
1 0.9473
5 0.8895
10 0.8376
};
\addlegendentry{magnet (top-5)}
\addplot [dotted, line width=1.0pt, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1 0.9058
5 0.8009
10 0.6953
};
\addlegendentry{docid (top-1)}

\addplot [dotted, line width=1.0pt, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
1 0.9033
5 0.7773
10 0.6534
};
\addlegendentry{magnet (top-1)}

\end{axis}

\end{tikzpicture}


==> figs/losses_exp2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
height=5cm,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Batches},
xmin=-292.5, xmax=8342.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Loss per Batch},
ymin=-0.0786205, ymax=3.0955505,
ytick style={color=black}
]
\addplot [very thin, steelblue31119180]
table {%
0 nan
50 nan
100 2.88938
150 2.54637
200 2.41048
250 2.28769
300 2.19553
350 2.12475
400 2.05444
450 1.95933
500 1.83068
550 1.72599
600 1.68591
650 1.64175
700 1.60238
750 1.53112
800 1.45313
850 1.40728
900 1.3337
950 1.25452
1000 1.23497
1050 1.2198
1100 1.16218
1150 1.14734
1200 1.10133
1250 1.05538
1300 1.02824
1350 0.98589
1400 0.93624
1450 0.89384
1500 0.87426
1550 0.86563
1600 0.85825
1650 0.80168
1700 0.76258
1750 0.75731
1800 0.74975
1850 0.73292
1900 0.70493
1950 0.68211
2000 0.66153
2050 0.63735
2100 0.63334
2150 0.62187
2200 0.60157
2250 0.60054
2300 0.58285
2350 0.56005
2400 0.53526
2450 0.50742
2500 0.49417
2550 0.4962
2600 0.47743
2650 0.45625
2700 0.45661
2750 0.44977
2800 0.43785
2850 0.44064
2900 0.4354
2950 0.40864
3000 0.3908
3050 0.40434
3100 0.39134
3150 0.38584
3200 0.38248
3250 0.35825
3300 0.34664
3350 0.3323
3400 0.34533
3450 0.33872
3500 0.31088
3550 0.30239
3600 0.32039
3650 0.31836
3700 0.27629
3750 0.26855
3800 0.28218
3850 0.26221
3900 0.25575
3950 0.25917
4000 0.24812
4050 0.25792
4100 0.25498
4150 0.23919
4200 0.24317
4250 0.23347
4300 0.21431
4350 0.21143
4400 0.21244
4450 0.20675
4500 0.21486
4550 0.21572
4600 0.20204
4650 0.19801
4700 0.19439
4750 0.19736
4800 0.1917
4850 0.19164
4900 0.19068
4950 0.17178
5000 0.17737
5050 0.1793
5100 0.16929
5150 0.16326
5200 0.14907
5250 0.16085
5300 0.16197
5350 0.15571
5400 0.15612
5450 0.15008
5500 0.15097
5550 0.14372
5600 0.13354
5650 0.12923
5700 0.13453
5750 0.13875
5800 0.14036
5850 0.12978
5900 0.12439
5950 0.12532
6000 0.12275
6050 0.12266
6100 0.11292
6150 0.11193
6200 0.11797
6250 0.11514
6300 0.12074
6350 0.12581
6400 0.11738
6450 0.12012
6500 0.11684
6550 0.11174
6600 0.11801
6650 0.11485
6700 0.10974
6750 0.10369
6800 0.10156
6850 0.09663
6900 0.09404
6950 0.09745
7000 0.09538
7050 0.09079
7100 0.09567
7150 0.10062
7200 0.09866
7250 0.09421
7300 0.08394
7350 0.07767
7400 0.08467
7450 0.09409
7500 0.08941
7550 0.08305
7600 0.08113
7650 0.0793
7700 0.07635
7750 0.07055
7800 0.07405
7850 0.07408
7900 0.07199
7950 0.0806
};
\addplot [very thin, darkorange25512714]
table {%
0 nan
50 nan
100 2.89873
150 2.56276
200 2.44697
250 2.34283
300 2.2499
350 2.17597
400 2.10153
450 2.02083
500 1.97061
550 1.92665
600 1.84929
650 1.79307
700 1.77374
750 1.7085
800 1.6531
850 1.63502
900 1.58713
950 1.51923
1000 1.4387
1050 1.37619
1100 1.33445
1150 1.28876
1200 1.23095
1250 1.1966
1300 1.17959
1350 1.11522
1400 1.07324
1450 1.06456
1500 0.99655
1550 0.92485
1600 0.89865
1650 0.87841
1700 0.85469
1750 0.82364
1800 0.81178
1850 0.80418
1900 0.78523
1950 0.76074
2000 0.73547
2050 0.69656
2100 0.64384
2150 0.61702
2200 0.60774
2250 0.60716
2300 0.5979
2350 0.5816
2400 0.57494
2450 0.54959
2500 0.53698
2550 0.55059
2600 0.51779
2650 0.47797
2700 0.46399
2750 0.44653
2800 0.46626
2850 0.46049
2900 0.4358
2950 0.42578
3000 0.42003
3050 0.4151
3100 0.40037
3150 0.39525
3200 0.37581
3250 0.35952
3300 0.34531
3350 0.32757
3400 0.32028
3450 0.31745
3500 0.31403
3550 0.3105
3600 0.30482
3650 0.30924
3700 0.30551
3750 0.29529
3800 0.28681
3850 0.26864
3900 0.26974
3950 0.25388
4000 0.24229
4050 0.23908
4100 0.22596
4150 0.24714
4200 0.24986
4250 0.2267
4300 0.2161
4350 0.2188
4400 0.22479
4450 0.21773
4500 0.21128
4550 0.21157
4600 0.19476
4650 0.18622
4700 0.20587
4750 0.20041
4800 0.19383
4850 0.18649
4900 0.17953
4950 0.18043
5000 0.17049
5050 0.1736
5100 0.16978
5150 0.15542
5200 0.15048
5250 0.15317
5300 0.1512
5350 0.15077
5400 0.14774
5450 0.14615
5500 0.14434
5550 0.13078
5600 0.13216
5650 0.13564
5700 0.13384
5750 0.13216
5800 0.12739
5850 0.1356
5900 0.14494
5950 0.1366
6000 0.12216
6050 0.11965
6100 0.12887
6150 0.12037
6200 0.11305
6250 0.11669
6300 0.11411
6350 0.10657
6400 0.09634
6450 0.10702
6500 0.11257
6550 0.10232
6600 0.10967
6650 0.10885
6700 0.09595
6750 0.10198
6800 0.10221
6850 0.09841
6900 0.0957
6950 0.09129
7000 0.09248
7050 0.09241
7100 0.09121
7150 0.09012
7200 0.08425
7250 0.08727
7300 0.08684
7350 0.08895
7400 0.09185
7450 0.08777
7500 0.09094
7550 0.08571
7600 0.08262
7650 0.08195
7700 0.07891
7750 0.07603
7800 0.07142
7850 0.06679
7900 0.06566
7950 0.07299
};
\addplot [very thin, forestgreen4416044]
table {%
0 nan
50 nan
100 2.87268
150 2.56403
200 2.47115
250 2.36309
300 2.26641
350 2.17287
400 2.04507
450 1.93184
500 1.88419
550 1.82211
600 1.7293
650 1.67103
700 1.59335
750 1.50303
800 1.46397
850 1.3789
900 1.29244
950 1.26243
1000 1.21532
1050 1.17648
1100 1.1063
1150 1.03298
1200 1.03333
1250 1.03443
1300 0.96968
1350 0.91249
1400 0.90656
1450 0.8932
1500 0.85063
1550 0.80621
1600 0.77735
1650 0.75322
1700 0.73266
1750 0.71932
1800 0.71723
1850 0.68875
1900 0.64101
1950 0.64148
2000 0.64917
2050 0.61852
2100 0.59696
2150 0.57131
2200 0.54512
2250 0.54807
2300 0.53702
2350 0.49932
2400 0.49491
2450 0.48546
2500 0.45426
2550 0.4509
2600 0.4424
2650 0.4232
2700 0.4112
2750 0.40907
2800 0.39698
2850 0.39887
2900 0.39144
2950 0.35923
3000 0.37403
3050 0.37832
3100 0.34556
3150 0.34396
3200 0.32828
3250 0.31497
3300 0.32503
3350 0.31909
3400 0.30254
3450 0.29161
3500 0.29025
3550 0.29209
3600 0.29743
3650 0.30616
3700 0.3045
3750 0.28841
3800 0.26823
3850 0.24767
3900 0.25128
3950 0.25193
4000 0.23727
4050 0.23263
4100 0.22664
4150 0.21974
4200 0.21245
4250 0.2208
4300 0.21697
4350 0.2035
4400 0.20688
4450 0.20941
4500 0.1983
4550 0.18642
4600 0.17877
4650 0.17121
4700 0.16436
4750 0.1566
4800 0.16571
4850 0.17552
4900 0.17955
4950 0.18391
5000 0.17966
5050 0.16579
5100 0.15944
5150 0.15611
5200 0.14545
5250 0.14799
5300 0.15786
5350 0.15058
5400 0.13697
5450 0.13669
5500 0.1401
5550 0.13368
5600 0.13314
5650 0.13516
5700 0.12736
5750 0.12444
5800 0.12861
5850 0.12578
5900 0.12346
5950 0.12677
6000 0.12339
6050 0.1153
6100 0.11214
6150 0.11401
6200 0.1136
6250 0.12
6300 0.11408
6350 0.10206
6400 0.10043
6450 0.09323
6500 0.09674
6550 0.0995
6600 0.09287
6650 0.09949
6700 0.10165
6750 0.09605
6800 0.09833
6850 0.09476
6900 0.09113
6950 0.08959
7000 0.08972
7050 0.08711
7100 0.08739
7150 0.09282
7200 0.08449
7250 0.07646
7300 0.07633
7350 0.08063
7400 0.08278
7450 0.08353
7500 0.07956
7550 0.07359
7600 0.07874
7650 0.08367
7700 0.07683
7750 0.07225
7800 0.07739
7850 0.07567
7900 0.07095
7950 0.06905
};
\addplot [very thin, crimson2143940]
table {%
0 nan
50 nan
100 2.8949
150 2.56564
200 2.44913
250 2.33341
300 2.22176
350 2.14172
400 2.07969
450 2.0031
500 1.88233
550 1.78489
600 1.72598
650 1.62226
700 1.55665
750 1.49538
800 1.4388
850 1.39693
900 1.31516
950 1.25773
1000 1.21943
1050 1.17695
1100 1.14899
1150 1.11583
1200 1.05922
1250 1.01273
1300 0.97941
1350 0.97418
1400 0.95766
1450 0.91989
1500 0.85463
1550 0.79367
1600 0.78408
1650 0.77686
1700 0.73076
1750 0.6897
1800 0.71111
1850 0.70977
1900 0.66798
1950 0.65442
2000 0.64448
2050 0.62389
2100 0.6134
2150 0.57094
2200 0.55265
2250 0.55876
2300 0.53721
2350 0.50733
2400 0.49771
2450 0.46732
2500 0.45029
2550 0.45088
2600 0.42675
2650 0.41503
2700 0.43851
2750 0.4532
2800 0.41396
2850 0.39506
2900 0.39697
2950 0.38587
3000 0.38137
3050 0.37175
3100 0.36209
3150 0.36757
3200 0.35663
3250 0.33683
3300 0.34101
3350 0.32976
3400 0.31793
3450 0.31856
3500 0.31216
3550 0.30819
3600 0.28053
3650 0.25876
3700 0.27108
3750 0.26095
3800 0.2439
3850 0.25402
3900 0.2572
3950 0.25855
4000 0.25145
4050 0.23504
4100 0.23316
4150 0.22959
4200 0.22304
4250 0.2253
4300 0.2177
4350 0.20487
4400 0.20953
4450 0.22246
4500 0.21616
4550 0.20367
4600 0.19275
4650 0.19346
4700 0.19534
4750 0.1931
4800 0.1889
4850 0.17849
4900 0.17319
4950 0.1707
5000 0.17278
5050 0.17486
5100 0.17001
5150 0.16155
5200 0.1586
5250 0.15024
5300 0.14523
5350 0.1544
5400 0.15392
5450 0.13603
5500 0.12446
5550 0.13021
5600 0.14127
5650 0.1421
5700 0.13772
5750 0.13873
5800 0.14077
5850 0.13411
5900 0.11877
5950 0.11576
6000 0.12264
6050 0.12826
6100 0.12719
6150 0.12492
6200 0.12371
6250 0.11465
6300 0.11396
6350 0.11319
6400 0.11536
6450 0.11668
6500 0.09831
6550 0.0991
6600 0.10602
6650 0.09957
6700 0.09374
6750 0.0933
6800 0.10082
6850 0.10316
6900 0.09772
6950 0.09708
7000 0.09992
7050 0.0981
7100 0.09682
7150 0.09839
7200 0.0926
7250 0.09581
7300 0.09601
7350 0.08395
7400 0.08247
7450 0.08014
7500 0.07453
7550 0.077
7600 0.08221
7650 0.07532
7700 0.08439
7750 0.08866
7800 0.07703
7850 0.07225
7900 0.07169
7950 0.07115
};
\addplot [very thin, mediumpurple148103189]
table {%
0 nan
50 nan
100 2.88125
150 2.57193
200 2.44899
250 2.3386
300 2.26561
350 2.19541
400 2.13619
450 2.07576
500 2.03028
550 1.9833
600 1.91392
650 1.86906
700 1.82162
750 1.77284
800 1.73109
850 1.7097
900 1.67831
950 1.63921
1000 1.58192
1050 1.5276
1100 1.48481
1150 1.45044
1200 1.40953
1250 1.38725
1300 1.3575
1350 1.28382
1400 1.2318
1450 1.20014
1500 1.17831
1550 1.14356
1600 1.12765
1650 1.10163
1700 1.05519
1750 1.01421
1800 0.97518
1850 0.94128
1900 0.90742
1950 0.91493
2000 0.89164
2050 0.83378
2100 0.82286
2150 0.81914
2200 0.77483
2250 0.74466
2300 0.73388
2350 0.67882
2400 0.6784
2450 0.6835
2500 0.64698
2550 0.63282
2600 0.61487
2650 0.60027
2700 0.5989
2750 0.5746
2800 0.5524
2850 0.55118
2900 0.53593
2950 0.53612
3000 0.51141
3050 0.49494
3100 0.48323
3150 0.45534
3200 0.44612
3250 0.44451
3300 0.43868
3350 0.44405
3400 0.43124
3450 0.40477
3500 0.40668
3550 0.38999
3600 0.37749
3650 0.38525
3700 0.38375
3750 0.3688
3800 0.35382
3850 0.34312
3900 0.34242
3950 0.32323
4000 0.31085
4050 0.2939
4100 0.29206
4150 0.28924
4200 0.26408
4250 0.26986
4300 0.27262
4350 0.27022
4400 0.26203
4450 0.26233
4500 0.27942
4550 0.27446
4600 0.24633
4650 0.23013
4700 0.23649
4750 0.23384
4800 0.22541
4850 0.21649
4900 0.21737
4950 0.2173
5000 0.21111
5050 0.21955
5100 0.20909
5150 0.19219
5200 0.19043
5250 0.18966
5300 0.18077
5350 0.17314
5400 0.18046
5450 0.18399
5500 0.15984
5550 0.15191
5600 0.16793
5650 0.16023
5700 0.15794
5750 0.16869
5800 0.16293
5850 0.14451
5900 0.15065
5950 0.1553
6000 0.14548
6050 0.14759
6100 0.13658
6150 0.12838
6200 0.14017
6250 0.15113
6300 0.13074
6350 0.11775
6400 0.12771
6450 0.13672
6500 0.13523
6550 0.13073
6600 0.12228
6650 0.1067
6700 0.10742
6750 0.11805
6800 0.12035
6850 0.11259
6900 0.11426
6950 0.11025
7000 0.10106
7050 0.10167
7100 0.10387
7150 0.11262
7200 0.11463
7250 0.10732
7300 0.09922
7350 0.09541
7400 0.10488
7450 0.10804
7500 0.09325
7550 0.0842
7600 0.09527
7650 0.09924
7700 0.09398
7750 0.09317
7800 0.09292
7850 0.08888
7900 0.08787
7950 0.09302
};
\addplot [very thin, sienna1408675]
table {%
0 nan
50 nan
100 2.91177
150 2.57347
200 2.44732
250 2.3557
300 2.24892
350 2.14217
400 2.08497
450 2.03503
500 1.96453
550 1.86556
600 1.77316
650 1.68272
700 1.59338
750 1.54975
800 1.52672
850 1.45718
900 1.39053
950 1.33389
1000 1.28446
1050 1.25414
1100 1.20414
1150 1.14729
1200 1.12569
1250 1.08854
1300 1.00902
1350 0.97635
1400 0.97662
1450 0.93645
1500 0.85999
1550 0.83113
1600 0.82164
1650 0.78647
1700 0.7759
1750 0.76757
1800 0.72728
1850 0.70078
1900 0.71701
1950 0.69219
2000 0.66061
2050 0.65859
2100 0.64984
2150 0.62079
2200 0.59422
2250 0.58444
2300 0.5657
2350 0.55498
2400 0.54067
2450 0.51179
2500 0.50601
2550 0.51247
2600 0.49096
2650 0.46566
2700 0.45239
2750 0.43912
2800 0.42272
2850 0.43826
2900 0.4514
2950 0.4093
3000 0.37233
3050 0.35273
3100 0.35858
3150 0.37357
3200 0.36823
3250 0.36484
3300 0.35551
3350 0.34746
3400 0.33253
3450 0.31065
3500 0.29889
3550 0.28922
3600 0.29185
3650 0.29209
3700 0.28657
3750 0.29485
3800 0.28623
3850 0.26029
3900 0.25245
3950 0.25531
4000 0.23543
4050 0.23082
4100 0.24129
4150 0.24261
4200 0.24379
4250 0.23838
4300 0.24366
4350 0.24047
4400 0.2214
4450 0.22241
4500 0.22373
4550 0.20528
4600 0.20387
4650 0.20933
4700 0.19613
4750 0.17995
4800 0.16901
4850 0.16351
4900 0.17245
4950 0.17853
5000 0.17602
5050 0.17857
5100 0.18055
5150 0.17773
5200 0.17242
5250 0.16683
5300 0.16578
5350 0.1666
5400 0.16812
5450 0.15677
5500 0.14373
5550 0.14335
5600 0.15049
5650 0.15149
5700 0.13833
5750 0.12946
5800 0.13242
5850 0.13336
5900 0.13169
5950 0.12855
6000 0.11986
6050 0.11688
6100 0.12707
6150 0.13079
6200 0.11381
6250 0.10832
6300 0.10728
6350 0.10163
6400 0.10343
6450 0.10771
6500 0.10226
6550 0.09954
6600 0.09807
6650 0.09938
6700 0.10937
6750 0.10551
6800 0.10009
6850 0.09747
6900 0.10323
6950 0.10662
7000 0.10292
7050 0.10325
7100 0.0984
7150 0.09012
7200 0.09112
7250 0.09402
7300 0.09486
7350 0.09233
7400 0.08493
7450 0.08728
7500 0.0918
7550 0.09224
7600 0.08619
7650 0.08165
7700 0.08232
7750 0.07967
7800 0.07159
7850 0.07314
7900 0.07806
7950 0.07454
};
\addplot [very thin, orchid227119194]
table {%
0 nan
50 nan
100 2.84601
150 2.54511
200 2.43336
250 2.32027
300 2.2434
350 2.16896
400 2.09511
450 2.03254
500 2.00152
550 1.98307
600 1.93649
650 1.88528
700 1.82321
750 1.76143
800 1.70907
850 1.64909
900 1.59119
950 1.54711
1000 1.49398
1050 1.45133
1100 1.40082
1150 1.32225
1200 1.29223
1250 1.25856
1300 1.18899
1350 1.15593
1400 1.13081
1450 1.06905
1500 1.02329
1550 0.9798
1600 0.96241
1650 0.92751
1700 0.88093
1750 0.88771
1800 0.85529
1850 0.78634
1900 0.77033
1950 0.78396
2000 0.75053
2050 0.73926
2100 0.70951
2150 0.67887
2200 0.68751
2250 0.66773
2300 0.62479
2350 0.59236
2400 0.5856
2450 0.58194
2500 0.56792
2550 0.54711
2600 0.50306
2650 0.4981
2700 0.50138
2750 0.46273
2800 0.47904
2850 0.48252
2900 0.44323
2950 0.4351
3000 0.4388
3050 0.42457
3100 0.40199
3150 0.39347
3200 0.37081
3250 0.35929
3300 0.34409
3350 0.32297
3400 0.35096
3450 0.36751
3500 0.34243
3550 0.33046
3600 0.31891
3650 0.30719
3700 0.29867
3750 0.29978
3800 0.30337
3850 0.28903
3900 0.28702
3950 0.27609
4000 0.26636
4050 0.26951
4100 0.26296
4150 0.23726
4200 0.227
4250 0.24124
4300 0.23792
4350 0.22416
4400 0.23313
4450 0.24138
4500 0.22445
4550 0.22014
4600 0.21509
4650 0.20406
4700 0.20951
4750 0.21133
4800 0.20477
4850 0.18188
4900 0.17368
4950 0.18223
5000 0.19098
5050 0.18791
5100 0.1852
5150 0.1777
5200 0.17227
5250 0.17475
5300 0.16882
5350 0.17131
5400 0.17033
5450 0.15473
5500 0.14553
5550 0.15542
5600 0.15186
5650 0.14619
5700 0.15302
5750 0.15086
5800 0.13645
5850 0.1351
5900 0.14612
5950 0.13503
6000 0.12475
6050 0.13914
6100 0.13747
6150 0.12785
6200 0.11676
6250 0.10974
6300 0.11073
6350 0.11565
6400 0.11309
6450 0.10345
6500 0.10825
6550 0.1118
6600 0.10975
6650 0.10727
6700 0.1009
6750 0.09165
6800 0.087
6850 0.08783
6900 0.09721
6950 0.10949
7000 0.10748
7050 0.09642
7100 0.09222
7150 0.0944
7200 0.09647
7250 0.08846
7300 0.08277
7350 0.08473
7400 0.09234
7450 0.09922
7500 0.09242
7550 0.09911
7600 0.10821
7650 0.09662
7700 0.09197
7750 0.09584
7800 0.08562
7850 0.0777
7900 0.07899
7950 0.07269
};
\addplot [very thin, gray127]
table {%
0 nan
50 nan
100 2.88841
150 2.57732
200 2.46021
250 2.34517
300 2.26777
350 2.18649
400 2.10427
450 2.06035
500 2.00887
550 1.93159
600 1.87449
650 1.82866
700 1.75446
750 1.69781
800 1.68394
850 1.61397
900 1.54981
950 1.5096
1000 1.43213
1050 1.38254
1100 1.32368
1150 1.2672
1200 1.25908
1250 1.22185
1300 1.1718
1350 1.14511
1400 1.10125
1450 1.08433
1500 1.05112
1550 1.00552
1600 0.98697
1650 0.97103
1700 0.91636
1750 0.88134
1800 0.85133
1850 0.82365
1900 0.83334
1950 0.80762
2000 0.77028
2050 0.73504
2100 0.72691
2150 0.7113
2200 0.66951
2250 0.67947
2300 0.68584
2350 0.63871
2400 0.62761
2450 0.61755
2500 0.59314
2550 0.56432
2600 0.53613
2650 0.53949
2700 0.51775
2750 0.50122
2800 0.51975
2850 0.50629
2900 0.46414
2950 0.46309
3000 0.4836
3050 0.4553
3100 0.42176
3150 0.41898
3200 0.41531
3250 0.40878
3300 0.4169
3350 0.38932
3400 0.36015
3450 0.35228
3500 0.34571
3550 0.33613
3600 0.32866
3650 0.32467
3700 0.31801
3750 0.34242
3800 0.32539
3850 0.3045
3900 0.32047
3950 0.31068
4000 0.28847
4050 0.28222
4100 0.29587
4150 0.2826
4200 0.25911
4250 0.25824
4300 0.25143
4350 0.2305
4400 0.22807
4450 0.24073
4500 0.24945
4550 0.25357
4600 0.25016
4650 0.2347
4700 0.2165
4750 0.21628
4800 0.21559
4850 0.21173
4900 0.20511
4950 0.19787
5000 0.19399
5050 0.19045
5100 0.18566
5150 0.1849
5200 0.18269
5250 0.18234
5300 0.17963
5350 0.16997
5400 0.1609
5450 0.15258
5500 0.15305
5550 0.159
5600 0.15964
5650 0.15866
5700 0.1656
5750 0.15782
5800 0.14137
5850 0.14245
5900 0.15798
5950 0.15559
6000 0.12843
6050 0.12446
6100 0.13278
6150 0.12492
6200 0.12211
6250 0.12901
6300 0.12438
6350 0.12103
6400 0.12771
6450 0.12235
6500 0.11475
6550 0.11166
6600 0.10946
6650 0.11018
6700 0.11021
6750 0.114
6800 0.11092
6850 0.10972
6900 0.11284
6950 0.1087
7000 0.10176
7050 0.1017
7100 0.10234
7150 0.10156
7200 0.10013
7250 0.09107
7300 0.08226
7350 0.08588
7400 0.0959
7450 0.08957
7500 0.08397
7550 0.09283
7600 0.09586
7650 0.08922
7700 0.09022
7750 0.09016
7800 0.08269
7850 0.07992
7900 0.08023
7950 0.07971
};
\addplot [very thin, goldenrod18818934]
table {%
0 nan
50 nan
100 2.95127
150 2.58472
200 2.48105
250 2.37129
300 2.29592
350 2.20288
400 2.10029
450 2.04685
500 1.98632
550 1.90519
600 1.82279
650 1.75861
700 1.65848
750 1.56204
800 1.49784
850 1.42984
900 1.37001
950 1.33596
1000 1.32514
1050 1.28672
1100 1.23197
1150 1.16962
1200 1.11233
1250 1.06842
1300 1.03958
1350 1.01727
1400 0.99036
1450 0.94071
1500 0.89002
1550 0.86925
1600 0.84532
1650 0.84633
1700 0.8251
1750 0.776
1800 0.73319
1850 0.70859
1900 0.70128
1950 0.6871
2000 0.68171
2050 0.65894
2100 0.62906
2150 0.63407
2200 0.61904
2250 0.58488
2300 0.56809
2350 0.55107
2400 0.53284
2450 0.52892
2500 0.51787
2550 0.49211
2600 0.48827
2650 0.46664
2700 0.44842
2750 0.44599
2800 0.43389
2850 0.42231
2900 0.42582
2950 0.42197
3000 0.39556
3050 0.37434
3100 0.3804
3150 0.37604
3200 0.35171
3250 0.33858
3300 0.35694
3350 0.368
3400 0.33871
3450 0.32536
3500 0.32284
3550 0.30146
3600 0.27764
3650 0.2686
3700 0.26862
3750 0.26215
3800 0.25814
3850 0.26918
3900 0.25393
3950 0.2429
4000 0.25648
4050 0.25639
4100 0.24647
4150 0.24927
4200 0.24239
4250 0.22084
4300 0.22297
4350 0.23162
4400 0.22537
4450 0.21701
4500 0.21349
4550 0.20927
4600 0.20455
4650 0.19915
4700 0.19201
4750 0.19229
4800 0.19243
4850 0.19194
4900 0.18882
4950 0.17841
5000 0.17778
5050 0.17899
5100 0.16814
5150 0.16675
5200 0.17024
5250 0.16011
5300 0.15192
5350 0.15136
5400 0.15339
5450 0.1567
5500 0.15806
5550 0.14558
5600 0.14782
5650 0.14614
5700 0.13862
5750 0.13761
5800 0.1343
5850 0.13223
5900 0.11673
5950 0.12089
6000 0.13977
6050 0.14035
6100 0.13397
6150 0.12467
6200 0.12329
6250 0.11657
6300 0.10827
6350 0.10713
6400 0.11296
6450 0.11654
6500 0.1085
6550 0.10074
6600 0.10428
6650 0.11165
6700 0.10557
6750 0.10592
6800 0.09967
6850 0.10096
6900 0.10268
6950 0.09649
7000 0.08772
7050 0.08077
7100 0.0984
7150 0.10792
7200 0.09599
7250 0.08491
7300 0.08573
7350 0.08988
7400 0.09104
7450 0.09407
7500 0.09432
7550 0.09125
7600 0.08
7650 0.07576
7700 0.08121
7750 0.0822
7800 0.08071
7850 0.079
7900 0.07558
7950 0.07283
};
\addplot [very thin, darkturquoise23190207]
table {%
0 nan
50 nan
100 2.88922
150 2.55591
200 2.44739
250 2.35781
300 2.2671
350 2.19726
400 2.14201
450 2.08534
500 2.01002
550 1.93728
600 1.85592
650 1.82211
700 1.8194
750 1.78533
800 1.73221
850 1.69106
900 1.65007
950 1.61076
1000 1.59755
1050 1.56541
1100 1.56097
1150 1.54139
1200 1.51035
1250 1.47112
1300 1.4175
1350 1.3729
1400 1.33568
1450 1.30244
1500 1.25074
1550 1.23638
1600 1.20958
1650 1.15072
1700 1.11085
1750 1.06559
1800 1.03383
1850 1.02097
1900 0.99874
1950 0.93807
2000 0.88866
2050 0.87697
2100 0.85501
2150 0.82152
2200 0.78078
2250 0.74906
2300 0.73367
2350 0.72125
2400 0.69634
2450 0.68324
2500 0.66776
2550 0.62345
2600 0.58794
2650 0.58906
2700 0.59892
2750 0.57038
2800 0.52402
2850 0.50631
2900 0.49611
2950 0.48459
3000 0.48941
3050 0.48048
3100 0.48469
3150 0.46903
3200 0.42511
3250 0.42094
3300 0.42751
3350 0.42356
3400 0.40944
3450 0.38366
3500 0.3568
3550 0.34912
3600 0.36114
3650 0.36421
3700 0.35272
3750 0.32926
3800 0.30514
3850 0.29154
3900 0.28466
3950 0.29076
4000 0.29481
4050 0.29202
4100 0.27646
4150 0.26771
4200 0.26106
4250 0.25842
4300 0.26269
4350 0.24637
4400 0.24195
4450 0.23596
4500 0.21914
4550 0.23629
4600 0.22534
4650 0.2118
4700 0.22919
4750 0.22393
4800 0.22295
4850 0.20711
4900 0.18146
4950 0.18496
5000 0.19286
5050 0.1954
5100 0.18782
5150 0.16816
5200 0.17125
5250 0.18026
5300 0.17398
5350 0.17108
5400 0.17775
5450 0.17753
5500 0.16676
5550 0.16555
5600 0.15846
5650 0.15368
5700 0.15709
5750 0.15842
5800 0.15626
5850 0.15564
5900 0.16055
5950 0.14475
6000 0.12864
6050 0.12201
6100 0.12561
6150 0.14045
6200 0.13717
6250 0.12846
6300 0.12835
6350 0.12511
6400 0.1164
6450 0.10927
6500 0.11261
6550 0.11583
6600 0.11287
6650 0.10928
6700 0.11398
6750 0.12061
6800 0.11894
6850 0.1091
6900 0.10156
6950 0.1055
7000 0.10589
7050 0.10064
7100 0.09774
7150 0.09798
7200 0.09353
7250 0.08593
7300 0.08537
7350 0.08894
7400 0.08923
7450 0.09218
7500 0.09509
7550 0.09011
7600 0.09078
7650 0.07997
7700 0.07029
7750 0.07516
7800 0.0793
7850 0.07962
7900 0.0733
7950 0.07543
};
\end{axis}

\end{tikzpicture}


==> figs/network.tex <==
\tikzstyle{vertex}=[circle,fill=blue!20,draw=black,thick,minimum size=20pt,inner sep=0pt]
\tikzstyle{edge} = [draw,thick]

\begin{tikzpicture}[scale=1, auto,swap]
    % First group of nodes
    \begin{scope}[shift={(0,0)}]
    	\node[shift={(0,3)}] {\LARGE{Group A}};
    
        \foreach \pos/\name in {{(0,2)/a1}, {(1.9,0.62)/b1}, {(1.18,-1.62)/c1},
                               {(-1.18,-1.62)/d1}, {(-1.9,0.62)/e1}}
            \node[vertex] (\name) at \pos {};
        
        \foreach \source/ \dest in {a1/b1, a1/c1, a1/d1, a1/e1, b1/c1, b1/d1, b1/e1, c1/d1, c1/e1, d1/e1}
            \path[edge] (\source) -- (\dest);
    \end{scope}
    
    % Second group of nodes
    \begin{scope}[shift={(6,0)}]
    	\node[shift={(0,3)}] {\LARGE{Group B}};
    	
        \foreach \pos/\name in {{(0,2)/a2}, {(1.9,0.62)/b2}, {(1.18,-1.62)/c2},
                               {(-1.18,-1.62)/d2}, {(-1.9,0.62)/e2}}
            \node[vertex] (\name) at \pos {};
        
        \foreach \source/ \dest in {a2/b2, a2/c2, a2/d2, a2/e2, b2/c2, b2/d2, b2/e2, c2/d2, c2/e2, d2/e2}
            \path[edge] (\source) -- (\dest);
    \end{scope}

    % Third group of nodes
    \begin{scope}[shift={(12,0)}]
    	\node[shift={(0,3)}] {\LARGE{Group C}};
    	
        \foreach \pos/\name in {{(0,2)/a3}, {(1.9,0.62)/b3}, {(1.18,-1.62)/c3},
                               {(-1.18,-1.62)/d3}, {(-1.9,0.62)/e3}}
            \node[vertex] (\name) at \pos {};
        
        \foreach \source/ \dest in {a3/b3, a3/c3, a3/d3, a3/e3, b3/c3, b3/d3, b3/e3, c3/d3, c3/e3, d3/e3}
            \path[edge] (\source) -- (\dest);
    \end{scope}
    
    % Inter-group connections
    \foreach \source/ \dest in {c1/e2,c1/e3, b1/a2,b1/d3, a1/a2,a1/e3, e1/d2, e1/d3, d1/b2, d1/b3, a2/e3, b2/a3, c2/b1,c2/d3, d2/e3, a3/b1, b3/a2, c3/b2, c3/b1}
        \path[edge,dashed,gray] (\source) -- (\dest);
        
\end{tikzpicture}


==> figs/queries-is-all-you-need.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={darkgray176},
xlabel={Seen Queries},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate},
ymin=0, ymax=0.983335,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 0.304
2 0.5925
3 0.743
4 0.8095
5 0.855
6 0.866
7 0.8945
8 0.902
9 0.9065
10 0.9165
11 0.9235
12 0.9305
13 0.9345
14 0.9295
15 0.938
16 0.93
17 0.945
18 0.933
19 0.945
20 0.9425
};
\addlegendentry{100 docs}
\addplot [semithick, green]
table {%
1 0.2458
2 0.5766
3 0.6955
4 0.7508
5 0.7803
6 0.8207
7 0.8458
8 0.8408
9 0.8592
10 0.8748
11 0.8814
12 0.8835
13 0.8875
14 0.8887
15 0.895
16 0.8982
17 0.8983
18 0.9005
19 0.902
20 0.9026
};
\addlegendentry{500 docs}
\addplot [semithick, red]
table {%
1 0.1783
2 0.50635
3 0.67685
4 0.7042
5 0.7363
6 0.7725
7 0.792
8 0.7996
9 0.815
10 0.8312
11 0.82735
12 0.8373
13 0.83625
14 0.8528
15 0.8542
16 0.8566
17 0.86745
18 0.86195
19 0.87045
20 0.86035
};
\addlegendentry{1000 docs}
\end{axis}

\end{tikzpicture}

